An autoencoder-based reduced-order model for eigenvalue problems with application to neutron diffusion

Using an autoencoder for dimensionality reduction, this paper presents a novel projection-based reduced-order model for eigenvalue problems. Reduced-order modelling relies on finding suitable basis functions which define a low-dimensional space in which a high-dimensional system is approximated. Proper orthogonal decomposition (POD) and singular value decomposition (SVD) are often used for this purpose and yield an optimal linear subspace. Autoencoders provide a nonlinear alternative to POD/SVD, that may capture, more efficiently, features or patterns in the high-fidelity model results. Reduced-order models based on an autoencoder and a novel hybrid SVD-autoencoder are developed. These methods are compared with the standard POD-Galerkin approach and are applied to two test cases taken from the field of nuclear reactor physics.

==> tikz_AE.tikz <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=darkgreen];
    \tikzstyle{output neuron}=[neuron, fill=darkred];
    \tikzstyle{hidden neuron1}=[neuron, fill=darkblue];
    \tikzstyle{hidden neuron2}=[neuron, fill=darkblue];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,6}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,4}
        \path[yshift=-1cm]
            node[hidden neuron1] (H1-\name) at (\layersep,-\y cm) {};
% Draw the hidden layer nodes
    \foreach \name / \y in {1,...,2}
        \path[yshift=-2cm]
            node[hidden neuron2] (H2-\name) at (2*\layersep,-\y cm) {};
    % Draw the output layer node
    %\node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};
    \foreach \name / \y in {1}
    \path[yshift=-2.5cm]
    node[output neuron] (O) at (3*\layersep,-\y cm) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H1-\dest);
    
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,2}
            \path (H1-\source) edge (H2-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,2}
        \path (H2-\source) edge (O);



    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,2}
        \path[yshift=-2cm]
            node[hidden neuron1] (H3-\name) at (4*\layersep,-\y cm) {};
\foreach \name / \y in {1,...,4}
        \path[yshift=-1cm]
            node[hidden neuron2] (H4-\name) at (5*\layersep,-\y cm) {};
    % Draw the output layer nodes
    \foreach \name / \y in {1,...,6}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I2-\name) at (6*\layersep,-\y) {};



    % Connect every node in the hidden layer with the output layer
    \foreach \dest in {1,...,2}
        \path (O) edge (H3-\dest);

    % Connect every node in the input layer with every node in the
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,2}
            \path (H3-\dest) edge (H4-\source);
    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,4}
            \path (H4-\dest) edge (I2-\source);


    % Annotate the layers
%    \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
%    \node[annot,left of=hl] {Input layer};
%    \node[annot,right of=hl] {Output layer};

    \node[annot,above of=I-1, node distance=1cm] (input) {Input};
    \node[annot,right of=input] (encoder1) {Encoder};
    \node[annot,right of=encoder1] (encoder2) {Encoder};
    \node[annot,right of=encoder2] (latent) {Latent Variable(s)};
    \node[annot,right of=latent] (decoder1) {Decoder};
    \node[annot,right of=decoder1] (decoder2) {Decoder};
    \node[annot,right of=decoder2] {Output};


\end{tikzpicture}

==> tikz_core.tikz <==
\begin{tikzpicture}
\draw[step=0.1cm,gray,very thin] (3.9,3.9) grid (13.1,13.1);
\draw[thick,->] (3.9,3.9) -- (13.1,3.9) node[anchor=north west] {x axis};
\draw[thick,->] (3.9,3.9) -- (3.9,13.1) node[anchor=south east] {y axis};
 \foreach \x/\xtext in {4/0,5/10,6/20,7/30,8/40,9/50,10/60,11/70,12/80,13/90}
       \draw[yshift=4cm] (\x cm,1pt) -- (\x cm,-3pt) node[anchor=north] {$\xtext$};
   \foreach \y/\ytext in {4/0,5/10,6/20,7/30,8/40,9/50,10/60,11/70,12/80,13/90}
        \draw [xshift=4cm](1pt,\y cm) -- (-3pt,\y cm) node[anchor=east] {$\ytext$};
%\fill[pattern=north west lines, pattern color=black] (4,4) rectangle (13,13);
\fill[blue] (4,4) rectangle (13,13);
\fill[red] (5,5) rectangle (12,12);
\fill[white] (6,7) rectangle (7,8);
\fill[white] (6,10) rectangle (7,11);
\fill[white] (9,7) rectangle (10,8);
\fill[white] (9,10) rectangle (10,11);
\node at (6.5,7.5) {\large{1}};
\node at (6.5,10.5) {\large{3}};
\node at (9.5,7.5) {\large{2}};
\node at (9.5,10.5) {\large{4}};
\end{tikzpicture}

==> tikz_core1d.tikz <==
\begin{tikzpicture}

\draw[thick,->] (3.9,3.9) -- (14.4,3.9) node[anchor=north west] {$x$ axis (cm)};
 \foreach \x/\xtext in {4/0,5/1,6/2,7/3,8/4,9/5,10/6,11/7,12/8,13/9,14/10}
       \draw[yshift=4cm] (\x cm,1pt) -- (\x cm,-3pt) node[anchor=north] {$\xtext$};
\draw (6.1,4.9) -- (6.1,2.9);
\draw (6.4,4.9) -- (6.4,2.9);
\draw (11.9,4.9) -- (11.9,2.9);
\draw (11.6,4.9) -- (11.6,2.9);

\node at (9,7) {Fuel};
\node at (6.25,5) {1};
\node at (11.75,5) {2};
\draw [black, ->          ] (9,6.5) -- (5,5);
\draw [black, ->          ] (9,6.5) -- (9,5);
\draw [black, ->          ] (9,6.5) -- (13,5);
\end{tikzpicture}
